Uniqueness of Inverse Source Problems for General Evolution Equations

In this article, we investigate inverse source problems for a wide range of PDEs of parabolic and hyperbolic types as well as time-fractional evolution equations by partial interior observation. Restricting the source terms to the form of separated variables, we establish uniqueness results for simultaneously determining both temporal and spatial components without non-vanishing assumptions at $t=0$, which seems novel to the best of our knowledge. Remarkably, mostly we allow a rather flexible choice of the observation time not necessarily starting from $t=0$, which fits into various situations in practice. Our main approach is based on the combination of the Titchmarsh convolution theorem with unique continuation properties and time-analyticity of the PDEs under consideration.

==> fig_variable_210304.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.5000,10.0000)(-0.5000,-13.0000)%
% ELLIPSE 1 0 3 0 Black Black  
% 4 1300 800 2500 1300 2500 1300 2500 1300
% 
\special{pn 13}%
\special{ar 1300 800 1200 500 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 300 300 1060 300 270 1058 1060 314
% 
\special{pn 8}%
\special{ar 300 300 760 760 0.0184190 1.6103535}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 1500 600 740 1332 1300 954 828
% 
\special{pn 8}%
\special{ar 600 1500 760 760 5.1972348 6.0164709}%
% CIRCLE 2 0 3 0 Black White  
% 4 2500 800 1740 800 1880 362 1878 1238
% 
\special{pn 8}%
\special{ar 2500 800 760 760 2.5280668 3.7566354}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 800 2460 340 1404 1256 1770 1216
% 
\special{pn 8}%
\special{ar 1300 800 1160 460 1.1495687 1.4806069}%
% CIRCLE 2 0 3 0 Black White  
% 4 2500 800 1660 800 1794 346 1774 1218
% 
\special{pn 8}%
\special{ar 2500 800 840 840 2.6191892 3.7130733}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 1500 600 660 1404 1258 1002 762
% 
\special{pn 8}%
\special{ar 600 1500 840 840 5.2111659 5.9908159}%
% CIRCLE 2 0 3 0 Black White  
% 4 300 300 1140 300 402 1132 952 830
% 
\special{pn 8}%
\special{ar 300 300 840 840 0.6825475 1.4488089}%
% CIRCLE 2 0 3 0 Black White  
% 4 300 300 1140 300 1002 764 1140 306
% 
\special{pn 8}%
\special{ar 300 300 840 840 0.0071427 0.5840474}%
% LINE 3 0 3 0 Black Black  
% 90 1020 720 710 1030 1080 600 600 1080 640 980 510 1110 540 1020 440 1120 460 1040 390 1110 390 1050 350 1090 1110 510 980 640 1130 430 1020 540 1130 370 1040 460 1130 310 1050 390 1020 780 970 830 1060 800 1000 860 1090 830 1040 880 1130 850 1080 900 1160 880 1110 930 1190 910 1140 960 1220 940 1170 990 1250 970 1200 1020 1270 1010 1220 1060 1300 1040 1240 1100 1320 1080 1270 1130 1340 1120 1290 1170 1360 1160 1300 1220 1380 1200 1320 1260 1400 1240 1350 1290 1460 1240 1410 1290 1520 1240 1470 1290 1580 1240 1540 1280 1650 1230 1600 1280 1720 1220 1670 1270 1830 1170 1740 1260 1860 1200 1820 1240 1810 1130 1760 1180 1800 1080 1740 1140 1780 1040 1720 1100 1770 990 1700 1060 1750 950 1690 1010 1750 890 1680 960 1740 840 1670 910 1740 780 1660 860 1750 710 1660 800 1760 640 1670 730 1780 560 1670 670 1820 460 1690 590 1850 370 1720 500
% 
\special{pn 4}%
\special{pa 1020 720}%
\special{pa 710 1030}%
\special{fp}%
\special{pa 1080 600}%
\special{pa 600 1080}%
\special{fp}%
\special{pa 640 980}%
\special{pa 510 1110}%
\special{fp}%
\special{pa 540 1020}%
\special{pa 440 1120}%
\special{fp}%
\special{pa 460 1040}%
\special{pa 390 1110}%
\special{fp}%
\special{pa 390 1050}%
\special{pa 350 1090}%
\special{fp}%
\special{pa 1110 510}%
\special{pa 980 640}%
\special{fp}%
\special{pa 1130 430}%
\special{pa 1020 540}%
\special{fp}%
\special{pa 1130 370}%
\special{pa 1040 460}%
\special{fp}%
\special{pa 1130 310}%
\special{pa 1050 390}%
\special{fp}%
\special{pa 1020 780}%
\special{pa 970 830}%
\special{fp}%
\special{pa 1060 800}%
\special{pa 1000 860}%
\special{fp}%
\special{pa 1090 830}%
\special{pa 1040 880}%
\special{fp}%
\special{pa 1130 850}%
\special{pa 1080 900}%
\special{fp}%
\special{pa 1160 880}%
\special{pa 1110 930}%
\special{fp}%
\special{pa 1190 910}%
\special{pa 1140 960}%
\special{fp}%
\special{pa 1220 940}%
\special{pa 1170 990}%
\special{fp}%
\special{pa 1250 970}%
\special{pa 1200 1020}%
\special{fp}%
\special{pa 1270 1010}%
\special{pa 1220 1060}%
\special{fp}%
\special{pa 1300 1040}%
\special{pa 1240 1100}%
\special{fp}%
\special{pa 1320 1080}%
\special{pa 1270 1130}%
\special{fp}%
\special{pa 1340 1120}%
\special{pa 1290 1170}%
\special{fp}%
\special{pa 1360 1160}%
\special{pa 1300 1220}%
\special{fp}%
\special{pa 1380 1200}%
\special{pa 1320 1260}%
\special{fp}%
\special{pa 1400 1240}%
\special{pa 1350 1290}%
\special{fp}%
\special{pa 1460 1240}%
\special{pa 1410 1290}%
\special{fp}%
\special{pa 1520 1240}%
\special{pa 1470 1290}%
\special{fp}%
\special{pa 1580 1240}%
\special{pa 1540 1280}%
\special{fp}%
\special{pa 1650 1230}%
\special{pa 1600 1280}%
\special{fp}%
\special{pa 1720 1220}%
\special{pa 1670 1270}%
\special{fp}%
\special{pa 1830 1170}%
\special{pa 1740 1260}%
\special{fp}%
\special{pa 1860 1200}%
\special{pa 1820 1240}%
\special{fp}%
\special{pa 1810 1130}%
\special{pa 1760 1180}%
\special{fp}%
\special{pa 1800 1080}%
\special{pa 1740 1140}%
\special{fp}%
\special{pa 1780 1040}%
\special{pa 1720 1100}%
\special{fp}%
\special{pa 1770 990}%
\special{pa 1700 1060}%
\special{fp}%
\special{pa 1750 950}%
\special{pa 1690 1010}%
\special{fp}%
\special{pa 1750 890}%
\special{pa 1680 960}%
\special{fp}%
\special{pa 1740 840}%
\special{pa 1670 910}%
\special{fp}%
\special{pa 1740 780}%
\special{pa 1660 860}%
\special{fp}%
\special{pa 1750 710}%
\special{pa 1660 800}%
\special{fp}%
\special{pa 1760 640}%
\special{pa 1670 730}%
\special{fp}%
\special{pa 1780 560}%
\special{pa 1670 670}%
\special{fp}%
\special{pa 1820 460}%
\special{pa 1690 590}%
\special{fp}%
\special{pa 1850 370}%
\special{pa 1720 500}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 1200 1000 1500 900 1500 900 1500 900
% 
\special{pn 8}%
\special{ar 1200 1000 300 100 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 22 1285 1085 1115 915 1340 1080 1170 910 1390 1070 1230 910 1435 1055 1295 915 1475 1035 1365 925 1495 995 1455 955 1230 1090 1060 920 1170 1090 1010 930 1105 1085 965 945 1035 1075 925 965 945 1045 905 1005
% 
\special{pn 4}%
\special{pa 1285 1085}%
\special{pa 1115 915}%
\special{fp}%
\special{pa 1340 1080}%
\special{pa 1170 910}%
\special{fp}%
\special{pa 1390 1070}%
\special{pa 1230 910}%
\special{fp}%
\special{pa 1435 1055}%
\special{pa 1295 915}%
\special{fp}%
\special{pa 1475 1035}%
\special{pa 1365 925}%
\special{fp}%
\special{pa 1495 995}%
\special{pa 1455 955}%
\special{fp}%
\special{pa 1230 1090}%
\special{pa 1060 920}%
\special{fp}%
\special{pa 1170 1090}%
\special{pa 1010 930}%
\special{fp}%
\special{pa 1105 1085}%
\special{pa 965 945}%
\special{fp}%
\special{pa 1035 1075}%
\special{pa 925 965}%
\special{fp}%
\special{pa 945 1045}%
\special{pa 905 1005}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 2000 900 2100 700 2100 700 2100 700
% 
\special{pn 8}%
\special{ar 2000 900 100 200 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 14 2085 1005 1910 830 2095 955 1920 780 2100 900 1945 745 2090 830 1975 715 2065 1045 1900 880 2040 1080 1905 945 1995 1095 1925 1025
% 
\special{pn 4}%
\special{pa 2085 1005}%
\special{pa 1910 830}%
\special{fp}%
\special{pa 2095 955}%
\special{pa 1920 780}%
\special{fp}%
\special{pa 2100 900}%
\special{pa 1945 745}%
\special{fp}%
\special{pa 2090 830}%
\special{pa 1975 715}%
\special{fp}%
\special{pa 2065 1045}%
\special{pa 1900 880}%
\special{fp}%
\special{pa 2040 1080}%
\special{pa 1905 945}%
\special{fp}%
\special{pa 1995 1095}%
\special{pa 1925 1025}%
\special{fp}%
% ELLIPSE 2 0 1 0 Black Black  
% 4 600 660 900 460 900 460 900 460
% 
\special{sh 0.300}%
\special{ia 600 660 300 200 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 660 300 200 0.0000000 6.2831853}%
% ELLIPSE 2 0 1 0 Black Black  
% 4 1400 600 1600 400 1600 400 1600 400
% 
\special{sh 0.300}%
\special{ia 1400 600 200 200 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 600 200 200 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black Black  
% 4 2500 800 1700 800 1836 354 1836 1246
% 
\special{pn 13}%
\special{ar 2500 800 800 800 2.5501227 3.7330626}%
% CIRCLE 1 0 3 0 Black Black  
% 4 300 300 1100 300 338 1098 1098 308
% 
\special{pn 13}%
\special{ar 300 300 800 800 0.0100247 1.5232132}%
% CIRCLE 1 0 3 0 Black Black  
% 4 600 1500 1400 1500 1376 1300 940 778
% 
\special{pn 13}%
\special{ar 600 1500 800 800 5.1524983 6.0309428}%
% STR 2 0 3 0 Black Black  
% 4 300 850 300 900 5 0 0 0
% $\Omega_1$
\put(3.0000,-9.0000){\makebox(0,0){$\Omega_1$}}%
% STR 2 0 3 0 Black Black  
% 4 800 1050 800 1100 5 0 0 0
% $\Omega_2$
\put(8.0000,-11.0000){\makebox(0,0){$\Omega_2$}}%
% STR 2 0 3 0 Black Black  
% 4 1600 1050 1600 1100 5 0 0 0
% $\Omega_3$
\put(16.0000,-11.0000){\makebox(0,0){$\Omega_3$}}%
% STR 2 0 3 0 Black Black  
% 4 2300 750 2300 800 5 0 0 0
% $\Omega_4$
\put(23.0000,-8.0000){\makebox(0,0){$\Omega_4$}}%
% BOX 2 0 3 0 Black Black  
% 2 2700 400 2900 500
% 
\special{pn 8}%
\special{pa 2700 400}%
\special{pa 2900 400}%
\special{pa 2900 500}%
\special{pa 2700 500}%
\special{pa 2700 400}%
\special{pa 2900 400}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 10 2840 400 2740 500 2895 405 2800 500 2900 460 2860 500 2780 400 2700 480 2720 400 2700 420
% 
\special{pn 4}%
\special{pa 2840 400}%
\special{pa 2740 500}%
\special{fp}%
\special{pa 2895 405}%
\special{pa 2800 500}%
\special{fp}%
\special{pa 2900 460}%
\special{pa 2860 500}%
\special{fp}%
\special{pa 2780 400}%
\special{pa 2700 480}%
\special{fp}%
\special{pa 2720 400}%
\special{pa 2700 420}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 2700 700 2900 800
% 
\special{pn 8}%
\special{pa 2700 700}%
\special{pa 2900 700}%
\special{pa 2900 800}%
\special{pa 2700 800}%
\special{pa 2700 700}%
\special{pa 2900 700}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 10 2840 800 2740 700 2895 795 2800 700 2900 740 2860 700 2780 800 2700 720 2720 800 2700 780
% 
\special{pn 4}%
\special{pa 2840 800}%
\special{pa 2740 700}%
\special{fp}%
\special{pa 2895 795}%
\special{pa 2800 700}%
\special{fp}%
\special{pa 2900 740}%
\special{pa 2860 700}%
\special{fp}%
\special{pa 2780 800}%
\special{pa 2700 720}%
\special{fp}%
\special{pa 2720 800}%
\special{pa 2700 780}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2700 1000 2900 1100
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2700 1000}%
\special{pa 2900 1000}%
\special{pa 2900 1100}%
\special{pa 2700 1100}%
\special{pa 2700 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 2700 1000}%
\special{pa 2900 1000}%
\special{pa 2900 1100}%
\special{pa 2700 1100}%
\special{pa 2700 1000}%
\special{pa 2900 1000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3000 450 3000 500 2 0 0 0
% $\mathcal O$
\put(30.0000,-5.0000){\makebox(0,0)[lb]{$\mathcal O$}}%
% STR 2 0 3 0 Black Black  
% 4 3000 750 3000 800 2 0 0 0
% $\omega$
\put(30.0000,-8.0000){\makebox(0,0)[lb]{$\omega$}}%
% STR 2 0 3 0 Black Black  
% 4 3000 1050 3000 1100 2 0 0 0
% $\mathrm{supp}\,h$
\put(30.0000,-11.0000){\makebox(0,0)[lb]{$\mathrm{supp}\,h$}}%
\end{picture}}%

